Generic Dijkstra for optical networks

We present the generic Dijkstra shortest path algorithm: an efficient algorithm for finding a shortest path in an optical network, both in a wavelength-division multiplexed network, and an elastic optical network (EON). The proposed algorithm is an enabler of real-time softwarized control of large-scale networks, and is not limited to optical networks. The Dijkstra algorithm is a generalization of the breadth-first search, and we generalize the Dijkstra algorithm further to resolve the continuity and contiguity constraints of the frequency slot units required in EONs. Specifically, we generalize the notion of a label, change what we iterate with, and reformulate the edge relaxation so that vertices are revisited, loops avoided, and worse labels discarded. We also used the typical constriction during edge relaxation to take care of the signal modulation constraints. The algorithm can be used with various spectrum allocation policies. We motivate and discuss the algorithm design, and provide our free, reliable, and generic implementation using the Boost Graph Library. We carried out 85000 simulation runs for realistic and random networks (Gabriel graphs) of 75 vertices with about a billion shortest-path searches, and found that the proposed algorithm outperforms considerably three other competing optimal algorithms that are frequently used.

==> memory_10_160.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.123634, 662.6) +- (0.0017087, 14.00027)
(0.194931, 696.435) +- (0.00286287, 15.1787)
(0.236609, 674.562) +- (0.00297472, 14.21735)
(0.259264, 655.505) +- (0.00314873, 13.17158)
(0.276294, 628.353) +- (0.00342659, 12.82591)
(0.291206, 609.35) +- (0.0031663, 11.24097)
(0.301845, 584.367) +- (0.00336988, 10.61315)
(0.333706, 523.258) +- (0.00347518, 8.54812)
(0.362026, 461.7473) +- (0.00357163, 7.62218)
(0.374476, 435.7548) +- (0.00358651, 6.18142)
(0.383973, 415.7652) +- (0.00353857, 6.06868)
(0.391935, 396.1599) +- (0.00352054, 5.7528)
(0.411353, 355.5076) +- (0.00341638, 4.930294)
(0.424501, 330.5223) +- (0.00327267, 4.327601)
(0.43423, 309.0627) +- (0.00307809, 3.957705)
(0.443782, 291.7524) +- (0.00323497, 3.57827)
(0.453735, 275.3724) +- (0.00314611, 3.263446)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.123634, 128.476) +- (0.0017087, 0.859615)
(0.194931, 118.4177) +- (0.00286287, 0.744847)
(0.236609, 111.1949) +- (0.00297472, 0.680818)
(0.259264, 105.502) +- (0.00314873, 0.630372)
(0.276294, 100.0941) +- (0.00342659, 0.552802)
(0.291206, 96.1489) +- (0.0031663, 0.54687)
(0.301845, 91.8239) +- (0.00336988, 0.544851)
(0.333706, 80.6621) +- (0.00347518, 0.446773)
(0.362026, 70.1779) +- (0.00357163, 0.376163)
(0.374476, 65.7541) +- (0.00358651, 0.344661)
(0.383973, 62.3393) +- (0.00353857, 0.369402)
(0.391935, 59.3713) +- (0.00352054, 0.370142)
(0.411353, 53.2147) +- (0.00341638, 0.312681)
(0.424501, 49.4247) +- (0.00327267, 0.2917609)
(0.43423, 46.383) +- (0.00307809, 0.2860481)
(0.443782, 44.0421) +- (0.00323497, 0.2700385)
(0.453735, 41.8969) +- (0.00314611, 0.2641579)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.123634, 96701.06) +- (0.0017087, 14705.749)
(0.194931, 79748.71) +- (0.00286287, 20037.496)
(0.236609, 47623.36) +- (0.00297472, 8133.75)
(0.259264, 40265.54) +- (0.00314873, 11531.105)
(0.276294, 35326.31) +- (0.00342659, 8938.145)
(0.291206, 23853.686) +- (0.0031663, 4114.906)
(0.301845, 20872.391) +- (0.00336988, 5290.782)
(0.333706, 11848.757) +- (0.00347518, 2885.271)
(0.362026, 5787.831) +- (0.00357163, 989.0898)
(0.374476, 6070.348) +- (0.00358651, 3406.5364)
(0.383973, 4742.663) +- (0.00353857, 2836.9229)
(0.391935, 4126.571) +- (0.00352054, 2523.3762)
(0.411353, 2981.605) +- (0.00341638, 1886.113)
(0.424501, 2454.5468) +- (0.00327267, 1558.6836)
(0.43423, 1908.8953) +- (0.00307809, 1263.7112)
(0.443782, 1613.8997) +- (0.00323497, 1089.9518)
(0.453735, 1409.2491) +- (0.00314611, 944.0236)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.123634, 3420.0) +- (0.0017087, 0)
(0.194931, 3965.0) +- (0.00286287, 0)
(0.236609, 4305.0) +- (0.00297472, 0)
(0.259264, 4235.0) +- (0.00314873, 0)
(0.276294, 4620.0) +- (0.00342659, 0)
(0.291206, 4245.0) +- (0.0031663, 0)
(0.301845, 4420.0) +- (0.00336988, 0)
(0.333706, 3960.0) +- (0.00347518, 0)
(0.362026, 5045.0) +- (0.00357163, 0)
(0.374476, 4110.0) +- (0.00358651, 0)
(0.383973, 4875.0) +- (0.00353857, 0)
(0.391935, 4420.0) +- (0.00352054, 0)
(0.411353, 4675.0) +- (0.00341638, 0)
(0.424501, 4230.0) +- (0.00327267, 0)
(0.43423, 3755.0) +- (0.00307809, 0)
(0.443782, 4510.0) +- (0.00323497, 0)
(0.453735, 4255.0) +- (0.00314611, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.123634, 284.0) +- (0.0017087, 0)
(0.194931, 284.0) +- (0.00286287, 0)
(0.236609, 284.0) +- (0.00297472, 0)
(0.259264, 284.0) +- (0.00314873, 0)
(0.276294, 284.0) +- (0.00342659, 0)
(0.291206, 284.0) +- (0.0031663, 0)
(0.301845, 284.0) +- (0.00336988, 0)
(0.333706, 284.0) +- (0.00347518, 0)
(0.362026, 284.0) +- (0.00357163, 0)
(0.374476, 284.0) +- (0.00358651, 0)
(0.383973, 284.0) +- (0.00353857, 0)
(0.391935, 284.0) +- (0.00352054, 0)
(0.411353, 284.0) +- (0.00341638, 0)
(0.424501, 284.0) +- (0.00327267, 0)
(0.43423, 284.0) +- (0.00307809, 0)
(0.443782, 284.0) +- (0.00323497, 0)
(0.453735, 284.0) +- (0.00314611, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.123634, 72646450.0) +- (0.0017087, 0)
(0.194931, 106799710.0) +- (0.00286287, 0)
(0.236609, 40568295.0) +- (0.00297472, 0)
(0.259264, 150693970.0) +- (0.00314873, 0)
(0.276294, 85099290.0) +- (0.00342659, 0)
(0.291206, 48301350.0) +- (0.0031663, 0)
(0.301845, 88718690.0) +- (0.00336988, 0)
(0.333706, 61654720.0) +- (0.00347518, 0)
(0.362026, 20829388.0) +- (0.00357163, 0)
(0.374476, 363177480.0) +- (0.00358651, 0)
(0.383973, 360505000.0) +- (0.00353857, 0)
(0.391935, 360493080.0) +- (0.00352054, 0)
(0.411353, 360493080.0) +- (0.00341638, 0)
(0.424501, 360493080.0) +- (0.00327267, 0)
(0.43423, 360493080.0) +- (0.00307809, 0)
(0.443782, 360493080.0) +- (0.00323497, 0)
(0.453735, 360493080.0) +- (0.00314611, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> memory_10_320.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.134342, 1196.048) +- (0.00132285, 25.45426)
(0.195808, 1280.718) +- (0.00155259, 29.59399)
(0.239173, 1224.658) +- (0.00200563, 27.87649)
(0.26841, 1163.793) +- (0.00204706, 24.90723)
(0.292037, 1099.257) +- (0.00259634, 22.47038)
(0.30921, 1041.31) +- (0.00310489, 20.01046)
(0.324333, 999.69) +- (0.00298127, 19.69973)
(0.354978, 902.03) +- (0.00347603, 14.8735)
(0.384942, 782.548) +- (0.00361235, 12.08834)
(0.398999, 732.62) +- (0.00345939, 10.88367)
(0.40933, 693.475) +- (0.00336425, 9.99702)
(0.416517, 662.555) +- (0.0034473, 9.47881)
(0.436654, 595.102) +- (0.00333773, 8.23389)
(0.451325, 548.088) +- (0.00334742, 7.46633)
(0.461991, 514.265) +- (0.00310457, 6.62624)
(0.472415, 483.2148) +- (0.0031121, 6.45227)
(0.481311, 460.3748) +- (0.00309301, 5.76636)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.134342, 132.8483) +- (0.00132285, 0.670183)
(0.195808, 122.8862) +- (0.00155259, 0.621305)
(0.239173, 113.6684) +- (0.00200563, 0.553577)
(0.26841, 106.98) +- (0.00204706, 0.512569)
(0.292037, 100.7254) +- (0.00259634, 0.518784)
(0.30921, 95.5223) +- (0.00310489, 0.459284)
(0.324333, 91.5551) +- (0.00298127, 0.449722)
(0.354978, 80.959) +- (0.00347603, 0.350015)
(0.384942, 70.2144) +- (0.00361235, 0.3956)
(0.398999, 65.5031) +- (0.00345939, 0.367063)
(0.40933, 61.9092) +- (0.00336425, 0.343132)
(0.416517, 59.1179) +- (0.0034473, 0.328861)
(0.436654, 53.4105) +- (0.00333773, 0.320977)
(0.451325, 49.5122) +- (0.00334742, 0.301136)
(0.461991, 46.6103) +- (0.00310457, 0.2849769)
(0.472415, 44.1584) +- (0.0031121, 0.2724756)
(0.481311, 42.2831) +- (0.00309301, 0.2600767)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.134342, 104338.65) +- (0.00132285, 25084.626)
(0.195808, 63901.9) +- (0.00155259, 8700.546)
(0.239173, 47256.69) +- (0.00200563, 8541.224)
(0.26841, 37820.61) +- (0.00204706, 6990.608)
(0.292037, 24800.805) +- (0.00259634, 3102.3839)
(0.30921, 20422.937) +- (0.00310489, 2937.87)
(0.324333, 17485.114) +- (0.00298127, 3867.6563)
(0.354978, 9423.403) +- (0.00347603, 1175.2966)
(0.384942, 5368.328) +- (0.00361235, 688.6512)
(0.398999, 4423.165) +- (0.00345939, 671.9529)
(0.40933, 3531.406) +- (0.00336425, 484.2531)
(0.416517, 2936.454) +- (0.0034473, 391.313)
(0.436654, 2097.9928) +- (0.00333773, 247.45795)
(0.451325, 1596.9138) +- (0.00334742, 158.44872)
(0.461991, 1325.4151) +- (0.00310457, 135.18525)
(0.472415, 1138.7756) +- (0.0031121, 118.74796)
(0.481311, 1000.8354) +- (0.00309301, 101.54524)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.134342, 6325.0) +- (0.00132285, 0)
(0.195808, 8330.0) +- (0.00155259, 0)
(0.239173, 8335.0) +- (0.00200563, 0)
(0.26841, 7395.0) +- (0.00204706, 0)
(0.292037, 7490.0) +- (0.00259634, 0)
(0.30921, 8575.0) +- (0.00310489, 0)
(0.324333, 7400.0) +- (0.00298127, 0)
(0.354978, 7885.0) +- (0.00347603, 0)
(0.384942, 7690.0) +- (0.00361235, 0)
(0.398999, 8165.0) +- (0.00345939, 0)
(0.40933, 8690.0) +- (0.00336425, 0)
(0.416517, 7195.0) +- (0.0034473, 0)
(0.436654, 6830.0) +- (0.00333773, 0)
(0.451325, 7040.0) +- (0.00334742, 0)
(0.461991, 6815.0) +- (0.00310457, 0)
(0.472415, 8315.0) +- (0.0031121, 0)
(0.481311, 9975.0) +- (0.00309301, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.134342, 287.0) +- (0.00132285, 0)
(0.195808, 284.0) +- (0.00155259, 0)
(0.239173, 284.0) +- (0.00200563, 0)
(0.26841, 284.0) +- (0.00204706, 0)
(0.292037, 284.0) +- (0.00259634, 0)
(0.30921, 284.0) +- (0.00310489, 0)
(0.324333, 284.0) +- (0.00298127, 0)
(0.354978, 284.0) +- (0.00347603, 0)
(0.384942, 284.0) +- (0.00361235, 0)
(0.398999, 284.0) +- (0.00345939, 0)
(0.40933, 284.0) +- (0.00336425, 0)
(0.416517, 284.0) +- (0.0034473, 0)
(0.436654, 284.0) +- (0.00333773, 0)
(0.451325, 284.0) +- (0.00334742, 0)
(0.461991, 284.0) +- (0.00310457, 0)
(0.472415, 284.0) +- (0.0031121, 0)
(0.481311, 284.0) +- (0.00309301, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.134342, 370067080.0) +- (0.00132285, 0)
(0.195808, 97594720.0) +- (0.00155259, 0)
(0.239173, 95788550.0) +- (0.00200563, 0)
(0.26841, 146809640.0) +- (0.00204706, 0)
(0.292037, 23440707.0) +- (0.00259634, 0)
(0.30921, 88895280.0) +- (0.00310489, 0)
(0.324333, 177317110.0) +- (0.00298127, 0)
(0.354978, 52675460.0) +- (0.00347603, 0)
(0.384942, 30470394.0) +- (0.00361235, 0)
(0.398999, 65633490.0) +- (0.00345939, 0)
(0.40933, 55849630.0) +- (0.00336425, 0)
(0.416517, 56039290.0) +- (0.0034473, 0)
(0.436654, 26184208.0) +- (0.00333773, 0)
(0.451325, 23011728.0) +- (0.00334742, 0)
(0.461991, 23011728.0) +- (0.00310457, 0)
(0.472415, 23011728.0) +- (0.0031121, 0)
(0.481311, 23011508.0) +- (0.00309301, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> memory_10_640.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.124004, 2038.122) +- (0.00104124, 41.40272)
(0.173418, 2268.092) +- (0.00153556, 48.4725)
(0.224284, 2245.015) +- (0.00173251, 55.2371)
(0.26456, 2151.452) +- (0.00187045, 51.9258)
(0.295828, 2015.377) +- (0.00261182, 41.27525)
(0.319363, 1889.37) +- (0.00275961, 36.01048)
(0.335841, 1787.22) +- (0.00306959, 33.31898)
(0.373713, 1554.345) +- (0.0033594, 27.0365)
(0.404553, 1349.6) +- (0.00343917, 21.74583)
(0.418391, 1262.35) +- (0.00357912, 19.32342)
(0.429609, 1194.525) +- (0.00347659, 17.52322)
(0.439332, 1135.755) +- (0.00348815, 16.73953)
(0.458518, 1025.405) +- (0.00340261, 15.37034)
(0.473956, 940.41) +- (0.00341648, 13.40917)
(0.486677, 874.56) +- (0.00318962, 11.61358)
(0.497379, 821.035) +- (0.00328742, 10.79715)
(0.506702, 776.783) +- (0.00319273, 10.11985)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.124004, 136.6492) +- (0.00104124, 0.590267)
(0.173418, 129.0564) +- (0.00153556, 0.588726)
(0.224284, 119.0942) +- (0.00173251, 0.612527)
(0.26456, 110.8761) +- (0.00187045, 0.565329)
(0.295828, 103.7303) +- (0.00261182, 0.474798)
(0.319363, 97.8028) +- (0.00275961, 0.393463)
(0.335841, 92.8408) +- (0.00306959, 0.399658)
(0.373713, 80.6784) +- (0.0033594, 0.37036)
(0.404553, 70.1957) +- (0.00343917, 0.378738)
(0.418391, 65.6921) +- (0.00357912, 0.355454)
(0.429609, 62.1511) +- (0.00347659, 0.364309)
(0.439332, 59.2609) +- (0.00348815, 0.349338)
(0.458518, 53.8235) +- (0.00340261, 0.325155)
(0.473956, 49.793) +- (0.00341648, 0.322835)
(0.486677, 46.7456) +- (0.00318962, 0.2951244)
(0.497379, 44.3356) +- (0.00328742, 0.2858265)
(0.506702, 42.3094) +- (0.00319273, 0.2856848)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.124004, 112996.65) +- (0.00104124, 14659.276)
(0.173418, 83953.55) +- (0.00153556, 9929.629)
(0.224284, 61354.74) +- (0.00173251, 7881.48)
(0.26456, 42759.56) +- (0.00187045, 5499.971)
(0.295828, 29514.66) +- (0.00261182, 3276.142)
(0.319363, 23644.108) +- (0.00275961, 3917.151)
(0.335841, 17499.445) +- (0.00306959, 1777.6639)
(0.373713, 9961.203) +- (0.0033594, 1190.4832)
(0.404553, 5733.577) +- (0.00343917, 679.3636)
(0.418391, 4635.482) +- (0.00357912, 605.5691)
(0.429609, 3749.465) +- (0.00347659, 494.4152)
(0.439332, 3156.315) +- (0.00348815, 372.8972)
(0.458518, 2440.202) +- (0.00340261, 335.25856)
(0.473956, 1910.2825) +- (0.00341648, 239.8592)
(0.486677, 1623.7398) +- (0.00318962, 226.54692)
(0.497379, 1406.4353) +- (0.00328742, 226.21117)
(0.506702, 1246.836) +- (0.00319273, 197.18683)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.124004, 11735.0) +- (0.00104124, 0)
(0.173418, 14380.0) +- (0.00153556, 0)
(0.224284, 13625.0) +- (0.00173251, 0)
(0.26456, 14230.0) +- (0.00187045, 0)
(0.295828, 14785.0) +- (0.00261182, 0)
(0.319363, 14215.0) +- (0.00275961, 0)
(0.335841, 13880.0) +- (0.00306959, 0)
(0.373713, 12830.0) +- (0.0033594, 0)
(0.404553, 13665.0) +- (0.00343917, 0)
(0.418391, 13185.0) +- (0.00357912, 0)
(0.429609, 13220.0) +- (0.00347659, 0)
(0.439332, 13565.0) +- (0.00348815, 0)
(0.458518, 16205.0) +- (0.00340261, 0)
(0.473956, 18610.0) +- (0.00341648, 0)
(0.486677, 17715.0) +- (0.00318962, 0)
(0.497379, 15500.0) +- (0.00328742, 0)
(0.506702, 14495.0) +- (0.00319273, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.124004, 290.0) +- (0.00104124, 0)
(0.173418, 287.0) +- (0.00153556, 0)
(0.224284, 287.0) +- (0.00173251, 0)
(0.26456, 287.0) +- (0.00187045, 0)
(0.295828, 287.0) +- (0.00261182, 0)
(0.319363, 287.0) +- (0.00275961, 0)
(0.335841, 287.0) +- (0.00306959, 0)
(0.373713, 284.0) +- (0.0033594, 0)
(0.404553, 284.0) +- (0.00343917, 0)
(0.418391, 284.0) +- (0.00357912, 0)
(0.429609, 284.0) +- (0.00347659, 0)
(0.439332, 284.0) +- (0.00348815, 0)
(0.458518, 284.0) +- (0.00340261, 0)
(0.473956, 284.0) +- (0.00341648, 0)
(0.486677, 284.0) +- (0.00318962, 0)
(0.497379, 284.0) +- (0.00328742, 0)
(0.506702, 284.0) +- (0.00319273, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.124004, 89577920.0) +- (0.00104124, 0)
(0.173418, 53784960.0) +- (0.00153556, 0)
(0.224284, 63344010.0) +- (0.00173251, 0)
(0.26456, 82149860.0) +- (0.00187045, 0)
(0.295828, 36722260.0) +- (0.00261182, 0)
(0.319363, 302292990.0) +- (0.00275961, 0)
(0.335841, 36392190.0) +- (0.00306959, 0)
(0.373713, 69923410.0) +- (0.0033594, 0)
(0.404553, 36383120.0) +- (0.00343917, 0)
(0.418391, 56120000.0) +- (0.00357912, 0)
(0.429609, 36380980.0) +- (0.00347659, 0)
(0.439332, 49669890.0) +- (0.00348815, 0)
(0.458518, 161183850.0) +- (0.00340261, 0)
(0.473956, 119978650.0) +- (0.00341648, 0)
(0.486677, 119978650.0) +- (0.00318962, 0)
(0.497379, 119978650.0) +- (0.00328742, 0)
(0.506702, 119978650.0) +- (0.00319273, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> memory_1_160.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.131461, 3449.624) +- (0.00071791, 66.4887)
(0.191483, 4182.077) +- (0.00112687, 84.2848)
(0.259328, 4174.401) +- (0.00218623, 101.8353)
(0.323594, 3663.752) +- (0.00252102, 85.2198)
(0.363878, 3285.702) +- (0.00283414, 63.5927)
(0.390379, 3025.9) +- (0.00337979, 53.475)
(0.409166, 2847.873) +- (0.00376252, 45.579)
(0.4551, 2429.598) +- (0.0042842, 39.523)
(0.491548, 2120.155) +- (0.00443894, 33.50701)
(0.508246, 1988.262) +- (0.00465782, 30.43196)
(0.522032, 1887.658) +- (0.00459475, 29.09627)
(0.533248, 1805.465) +- (0.00447518, 28.49624)
(0.556131, 1649.145) +- (0.00432393, 24.95293)
(0.574202, 1535.575) +- (0.00414095, 22.6994)
(0.589254, 1444.73) +- (0.00398702, 20.73229)
(0.60164, 1373.528) +- (0.0040399, 19.70865)
(0.612831, 1309.533) +- (0.00389073, 18.22082)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.131461, 159.9514) +- (0.00071791, 0.677625)
(0.191483, 156.6995) +- (0.00112687, 0.835696)
(0.259328, 145.1846) +- (0.00218623, 1.288118)
(0.323594, 129.2871) +- (0.00252102, 1.204681)
(0.363878, 117.8759) +- (0.00283414, 0.770869)
(0.390379, 109.6232) +- (0.00337979, 0.605239)
(0.409166, 103.5196) +- (0.00376252, 0.538745)
(0.4551, 87.8201) +- (0.0042842, 0.385745)
(0.491548, 74.9972) +- (0.00443894, 0.359033)
(0.508246, 69.3513) +- (0.00465782, 0.375193)
(0.522032, 65.1261) +- (0.00459475, 0.361915)
(0.533248, 61.7014) +- (0.00447518, 0.379079)
(0.556131, 55.4779) +- (0.00432393, 0.349162)
(0.574202, 51.195) +- (0.00414095, 0.334069)
(0.589254, 47.9192) +- (0.00398702, 0.321729)
(0.60164, 45.328) +- (0.0040399, 0.31505)
(0.612831, 43.2918) +- (0.00389073, 0.2966645)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.131461, 119584.49) +- (0.00071791, 15219.614)
(0.191483, 103166.62) +- (0.00112687, 12703.098)
(0.259328, 78451.25) +- (0.00218623, 11542.25)
(0.323594, 45329.24) +- (0.00252102, 6462.633)
(0.363878, 31976.19) +- (0.00283414, 5284.532)
(0.390379, 23757.95) +- (0.00337979, 3644.288)
(0.409166, 19024.748) +- (0.00376252, 3001.2977)
(0.4551, 9599.949) +- (0.0042842, 3625.639)
(0.491548, 7946.427) +- (0.00443894, 2360.667)
(0.508246, 5528.688) +- (0.00465782, 1054.4271)
(0.522032, 5489.881) +- (0.00459475, 1509.1035)
(0.533248, 4737.223) +- (0.00447518, 1734.325)
(0.556131, 3214.208) +- (0.00432393, 932.0447)
(0.574202, 2486.3664) +- (0.00414095, 564.184)
(0.589254, 2170.6245) +- (0.00398702, 707.5863)
(0.60164, 1618.6185) +- (0.0040399, 259.85929)
(0.612831, 1426.8679) +- (0.00389073, 638.1294)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.131461, 16810.0) +- (0.00071791, 0)
(0.191483, 18385.0) +- (0.00112687, 0)
(0.259328, 18675.0) +- (0.00218623, 0)
(0.323594, 16595.0) +- (0.00252102, 0)
(0.363878, 15895.0) +- (0.00283414, 0)
(0.390379, 16225.0) +- (0.00337979, 0)
(0.409166, 17725.0) +- (0.00376252, 0)
(0.4551, 15990.0) +- (0.0042842, 0)
(0.491548, 17700.0) +- (0.00443894, 0)
(0.508246, 15880.0) +- (0.00465782, 0)
(0.522032, 14810.0) +- (0.00459475, 0)
(0.533248, 17195.0) +- (0.00447518, 0)
(0.556131, 15185.0) +- (0.00432393, 0)
(0.574202, 16670.0) +- (0.00414095, 0)
(0.589254, 15000.0) +- (0.00398702, 0)
(0.60164, 16650.0) +- (0.0040399, 0)
(0.612831, 17355.0) +- (0.00389073, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.131461, 296.0) +- (0.00071791, 0)
(0.191483, 290.0) +- (0.00112687, 0)
(0.259328, 290.0) +- (0.00218623, 0)
(0.323594, 290.0) +- (0.00252102, 0)
(0.363878, 290.0) +- (0.00283414, 0)
(0.390379, 290.0) +- (0.00337979, 0)
(0.409166, 290.0) +- (0.00376252, 0)
(0.4551, 290.0) +- (0.0042842, 0)
(0.491548, 290.0) +- (0.00443894, 0)
(0.508246, 290.0) +- (0.00465782, 0)
(0.522032, 290.0) +- (0.00459475, 0)
(0.533248, 290.0) +- (0.00447518, 0)
(0.556131, 290.0) +- (0.00432393, 0)
(0.574202, 290.0) +- (0.00414095, 0)
(0.589254, 290.0) +- (0.00398702, 0)
(0.60164, 290.0) +- (0.0040399, 0)
(0.612831, 290.0) +- (0.00389073, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.131461, 59320270.0) +- (0.00071791, 0)
(0.191483, 56881100.0) +- (0.00112687, 0)
(0.259328, 390523700.0) +- (0.00218623, 0)
(0.323594, 115784800.0) +- (0.00252102, 0)
(0.363878, 183401180.0) +- (0.00283414, 0)
(0.390379, 508204900.0) +- (0.00337979, 0)
(0.409166, 258315680.0) +- (0.00376252, 0)
(0.4551, 412860400.0) +- (0.0042842, 0)
(0.491548, 1124563800.0) +- (0.00443894, 0)
(0.508246, 270117770.0) +- (0.00465782, 0)
(0.522032, 1099948800.0) +- (0.00459475, 0)
(0.533248, 1878069700.0) +- (0.00447518, 0)
(0.556131, 1134802700.0) +- (0.00432393, 0)
(0.574202, 757700000.0) +- (0.00414095, 0)
(0.589254, 1390835600.0) +- (0.00398702, 0)
(0.60164, 131388240.0) +- (0.0040399, 0)
(0.612831, 1278506700.0) +- (0.00389073, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> memory_1_320.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.127142, 5689.0) +- (0.000588861, 119.9699)
(0.19061, 7425.77) +- (0.000927054, 151.5121)
(0.253873, 7752.97) +- (0.00161753, 179.0396)
(0.320806, 6936.12) +- (0.00220855, 170.3891)
(0.370566, 6055.17) +- (0.00265177, 125.5844)
(0.401078, 5521.45) +- (0.00336707, 101.8692)
(0.421552, 5166.12) +- (0.00382383, 91.0978)
(0.469919, 4380.749) +- (0.00453692, 74.746)
(0.50895, 3800.299) +- (0.00480454, 65.033)
(0.526206, 3564.073) +- (0.00483655, 60.26)
(0.53985, 3381.326) +- (0.00486905, 58.733)
(0.551682, 3233.049) +- (0.00476024, 53.6778)
(0.574532, 2958.551) +- (0.00456749, 48.80128)
(0.59286, 2754.499) +- (0.00435369, 44.38652)
(0.608082, 2590.1) +- (0.00420392, 40.09927)
(0.621302, 2456.172) +- (0.00412613, 36.93644)
(0.632771, 2341.438) +- (0.00406718, 34.7195)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.127142, 160.9955) +- (0.000588861, 0.647136)
(0.19061, 160.259) +- (0.000927054, 0.728765)
(0.253873, 151.3183) +- (0.00161753, 1.215803)
(0.320806, 135.2958) +- (0.00220855, 1.424537)
(0.370566, 121.4538) +- (0.00265177, 1.033439)
(0.401078, 112.069) +- (0.00336707, 0.686199)
(0.421552, 105.5295) +- (0.00382383, 0.56264)
(0.469919, 88.8833) +- (0.00453692, 0.400737)
(0.50895, 75.4478) +- (0.00480454, 0.389177)
(0.526206, 69.7751) +- (0.00483655, 0.399497)
(0.53985, 65.3039) +- (0.00486905, 0.411464)
(0.551682, 61.9079) +- (0.00476024, 0.40615)
(0.574532, 55.6028) +- (0.00456749, 0.39517)
(0.59286, 51.3553) +- (0.00435369, 0.370071)
(0.608082, 48.0434) +- (0.00420392, 0.344498)
(0.621302, 45.5108) +- (0.00412613, 0.327366)
(0.632771, 43.422) +- (0.00406718, 0.311434)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.127142, 133921.6) +- (0.000588861, 16593.141)
(0.19061, 128824.92) +- (0.000927054, 15531.749)
(0.253873, 98300.32) +- (0.00161753, 15114.963)
(0.320806, 59878.26) +- (0.00220855, 8843.236)
(0.370566, 38573.27) +- (0.00265177, 5999.878)
(0.401078, 27753.178) +- (0.00336707, 3729.494)
(0.421552, 23964.73) +- (0.00382383, 5835.646)
(0.469919, 12796.277) +- (0.00453692, 2062.9151)
(0.50895, 7407.088) +- (0.00480454, 945.9389)
(0.526206, 6060.246) +- (0.00483655, 825.211)
(0.53985, 5280.418) +- (0.00486905, 890.3592)
(0.551682, 4284.372) +- (0.00476024, 561.8772)
(0.574532, 3229.088) +- (0.00456749, 431.4489)
(0.59286, 2597.8732) +- (0.00435369, 408.8309)
(0.608082, 2119.466) +- (0.00420392, 231.17876)
(0.621302, 1929.3857) +- (0.00412613, 242.00654)
(0.632771, 1719.8167) +- (0.00406718, 221.95485)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.127142, 28065.0) +- (0.000588861, 0)
(0.19061, 34515.0) +- (0.000927054, 0)
(0.253873, 36275.0) +- (0.00161753, 0)
(0.320806, 33995.0) +- (0.00220855, 0)
(0.370566, 30440.0) +- (0.00265177, 0)
(0.401078, 29920.0) +- (0.00336707, 0)
(0.421552, 29845.0) +- (0.00382383, 0)
(0.469919, 32125.0) +- (0.00453692, 0)
(0.50895, 30820.0) +- (0.00480454, 0)
(0.526206, 30955.0) +- (0.00483655, 0)
(0.53985, 31320.0) +- (0.00486905, 0)
(0.551682, 27990.0) +- (0.00476024, 0)
(0.574532, 30725.0) +- (0.00456749, 0)
(0.59286, 27205.0) +- (0.00435369, 0)
(0.608082, 28785.0) +- (0.00420392, 0)
(0.621302, 29010.0) +- (0.00412613, 0)
(0.632771, 29835.0) +- (0.00406718, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.127142, 296.0) +- (0.000588861, 0)
(0.19061, 296.0) +- (0.000927054, 0)
(0.253873, 296.0) +- (0.00161753, 0)
(0.320806, 296.0) +- (0.00220855, 0)
(0.370566, 296.0) +- (0.00265177, 0)
(0.401078, 296.0) +- (0.00336707, 0)
(0.421552, 296.0) +- (0.00382383, 0)
(0.469919, 290.0) +- (0.00453692, 0)
(0.50895, 290.0) +- (0.00480454, 0)
(0.526206, 290.0) +- (0.00483655, 0)
(0.53985, 290.0) +- (0.00486905, 0)
(0.551682, 290.0) +- (0.00476024, 0)
(0.574532, 290.0) +- (0.00456749, 0)
(0.59286, 290.0) +- (0.00435369, 0)
(0.608082, 290.0) +- (0.00420392, 0)
(0.621302, 290.0) +- (0.00412613, 0)
(0.632771, 290.0) +- (0.00406718, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.127142, 62730680.0) +- (0.000588861, 0)
(0.19061, 128313230.0) +- (0.000927054, 0)
(0.253873, 2330414300.0) +- (0.00161753, 0)
(0.320806, 183372790.0) +- (0.00220855, 0)
(0.370566, 270803240.0) +- (0.00265177, 0)
(0.401078, 319510180.0) +- (0.00336707, 0)
(0.421552, 2143528000.0) +- (0.00382383, 0)
(0.469919, 1226766000.0) +- (0.00453692, 0)
(0.50895, 220067660.0) +- (0.00480454, 0)
(0.526206, 195103220.0) +- (0.00483655, 0)
(0.53985, 873901200.0) +- (0.00486905, 0)
(0.551682, 182192590.0) +- (0.00476024, 0)
(0.574532, 398434780.0) +- (0.00456749, 0)
(0.59286, 514108800.0) +- (0.00435369, 0)
(0.608082, 157883530.0) +- (0.00420392, 0)
(0.621302, 381576340.0) +- (0.00412613, 0)
(0.632771, 390358630.0) +- (0.00406718, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> memory_1_640.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {memory words}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e1, ymax = 1e11, ylabel shift = -4 pt]
\addplot[solid]
coordinates {
(0.125972, 9708.45) +- (0.000588153, 204.8861)
(0.189211, 13177.78) +- (0.000881459, 278.4199)
(0.254461, 14351.28) +- (0.00136103, 324.2676)
(0.319807, 13154.05) +- (0.00209886, 326.1926)
(0.3748, 11381.6) +- (0.00262717, 246.0638)
(0.40838, 10262.65) +- (0.00343446, 199.171)
(0.430671, 9569.82) +- (0.00395443, 182.3288)
(0.481924, 8039.55) +- (0.00470082, 152.1914)
(0.52315, 6937.4) +- (0.00497199, 129.5366)
(0.540775, 6503.37) +- (0.00512155, 121.7777)
(0.555105, 6172.55) +- (0.00507492, 114.8381)
(0.566632, 5913.97) +- (0.0049505, 105.8981)
(0.589688, 5421.68) +- (0.0047501, 95.8625)
(0.608263, 5037.72) +- (0.0045344, 84.7517)
(0.623658, 4737.251) +- (0.00438106, 78.2967)
(0.636988, 4494.228) +- (0.00429597, 71.9583)
(0.648684, 4278.127) +- (0.00424394, 67.3482)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.125972, 161.8069) +- (0.000588153, 0.634153)
(0.189211, 162.0816) +- (0.000881459, 0.676277)
(0.254461, 155.2178) +- (0.00136103, 1.143309)
(0.319807, 140.3408) +- (0.00209886, 1.483765)
(0.3748, 124.9682) +- (0.00262717, 1.162134)
(0.40838, 114.6158) +- (0.00343446, 0.757182)
(0.430671, 107.3932) +- (0.00395443, 0.579299)
(0.481924, 89.7622) +- (0.00470082, 0.445342)
(0.52315, 75.9302) +- (0.00497199, 0.437597)
(0.540775, 70.1067) +- (0.00512155, 0.437949)
(0.555105, 65.7088) +- (0.00507492, 0.449764)
(0.566632, 62.2477) +- (0.0049505, 0.442892)
(0.589688, 55.9449) +- (0.0047501, 0.425813)
(0.608263, 51.5342) +- (0.0045344, 0.394915)
(0.623658, 48.274) +- (0.00438106, 0.369374)
(0.636988, 45.7192) +- (0.00429597, 0.347187)
(0.648684, 43.6522) +- (0.00424394, 0.331725)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.125972, 153991.32) +- (0.000588153, 18703.02)
(0.189211, 164892.66) +- (0.000881459, 19764.525)
(0.254461, 126914.18) +- (0.00136103, 16004.195)
(0.319807, 85475.66) +- (0.00209886, 15907.499)
(0.3748, 52721.71) +- (0.00262717, 9199.788)
(0.40838, 36655.58) +- (0.00343446, 5350.607)
(0.430671, 28752.688) +- (0.00395443, 4305.364)
(0.481924, 16307.508) +- (0.00470082, 2452.7867)
(0.52315, 10374.78) +- (0.00497199, 1815.8958)
(0.540775, 8024.011) +- (0.00512155, 1287.933)
(0.555105, 6476.051) +- (0.00507492, 923.6344)
(0.566632, 5734.455) +- (0.0049505, 936.4373)
(0.589688, 4413.206) +- (0.0047501, 736.7457)
(0.608263, 3619.3285) +- (0.0045344, 640.284)
(0.623658, 3032.1476) +- (0.00438106, 469.9543)
(0.636988, 2614.3502) +- (0.00429597, 346.29706)
(0.648684, 2393.5244) +- (0.00424394, 347.24276)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.125972, 45420.0) +- (0.000588153, 0)
(0.189211, 61910.0) +- (0.000881459, 0)
(0.254461, 67070.0) +- (0.00136103, 0)
(0.319807, 59350.0) +- (0.00209886, 0)
(0.3748, 58205.0) +- (0.00262717, 0)
(0.40838, 62480.0) +- (0.00343446, 0)
(0.430671, 58840.0) +- (0.00395443, 0)
(0.481924, 59735.0) +- (0.00470082, 0)
(0.52315, 59385.0) +- (0.00497199, 0)
(0.540775, 59800.0) +- (0.00512155, 0)
(0.555105, 56375.0) +- (0.00507492, 0)
(0.566632, 56540.0) +- (0.0049505, 0)
(0.589688, 64155.0) +- (0.0047501, 0)
(0.608263, 58445.0) +- (0.0045344, 0)
(0.623658, 56615.0) +- (0.00438106, 0)
(0.636988, 58640.0) +- (0.00429597, 0)
(0.648684, 55980.0) +- (0.00424394, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.125972, 296.0) +- (0.000588153, 0)
(0.189211, 296.0) +- (0.000881459, 0)
(0.254461, 296.0) +- (0.00136103, 0)
(0.319807, 296.0) +- (0.00209886, 0)
(0.3748, 296.0) +- (0.00262717, 0)
(0.40838, 296.0) +- (0.00343446, 0)
(0.430671, 296.0) +- (0.00395443, 0)
(0.481924, 296.0) +- (0.00470082, 0)
(0.52315, 296.0) +- (0.00497199, 0)
(0.540775, 296.0) +- (0.00512155, 0)
(0.555105, 296.0) +- (0.00507492, 0)
(0.566632, 296.0) +- (0.0049505, 0)
(0.589688, 296.0) +- (0.0047501, 0)
(0.608263, 296.0) +- (0.0045344, 0)
(0.623658, 296.0) +- (0.00438106, 0)
(0.636988, 296.0) +- (0.00429597, 0)
(0.648684, 296.0) +- (0.00424394, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.125972, 72119750.0) +- (0.000588153, 0)
(0.189211, 138271860.0) +- (0.000881459, 0)
(0.254461, 542357300.0) +- (0.00136103, 0)
(0.319807, 242169140.0) +- (0.00209886, 0)
(0.3748, 412659180.0) +- (0.00262717, 0)
(0.40838, 265608400.0) +- (0.00343446, 0)
(0.430671, 169376950.0) +- (0.00395443, 0)
(0.481924, 1195675400.0) +- (0.00470082, 0)
(0.52315, 1286991000.0) +- (0.00497199, 0)
(0.540775, 797338500.0) +- (0.00512155, 0)
(0.555105, 536873800.0) +- (0.00507492, 0)
(0.566632, 725224900.0) +- (0.0049505, 0)
(0.589688, 566064800.0) +- (0.0047501, 0)
(0.608263, 584765100.0) +- (0.0045344, 0)
(0.623658, 462763720.0) +- (0.00438106, 0)
(0.636988, 388379750.0) +- (0.00429597, 0)
(0.648684, 699057700.0) +- (0.00424394, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> stack_brtforce.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.8 cm, width = 6 cm, ymin = 0, xlabel shift = -3 pt, ylabel shift = -3 pt, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ]
\addplot[pattern = north east lines]
coordinates { (0.127142, 1372880.0) +- (0.000588861, 0)
(0.19061, 2895130.0) +- (0.000927054, 0)
(0.253873, 49206300.0) +- (0.00161753, 0)
(0.320806, 4090090.0) +- (0.00220855, 0)
(0.370566, 6485640.0) +- (0.00265177, 0)
(0.401078, 7088280.0) +- (0.00336707, 0)
(0.421552, 45738000.0) +- (0.00382383, 0)
(0.469919, 26399200.0) +- (0.00453692, 0)
(0.50895, 4875460.0) +- (0.00480454, 0)
(0.526206, 5019120.0) +- (0.00483655, 0)
(0.53985, 19101300.0) +- (0.00486905, 0)
(0.551682, 3579090.0) +- (0.00476024, 0)
(0.574532, 9312280.0) +- (0.00456749, 0)
(0.59286, 11662500.0) +- (0.00435369, 0)
(0.608082, 3616930.0) +- (0.00420392, 0)
(0.621302, 9335340.0) +- (0.00412613, 0)
(0.632771, 9796830.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{costs}
\addplot[pattern = crosshatch]
coordinates { (0.127142, 14280400.0) +- (0.000588861, 0)
(0.19061, 16670100.0) +- (0.000927054, 0)
(0.253873, 137588000.0) +- (0.00161753, 0)
(0.320806, 12068700.0) +- (0.00220855, 0)
(0.370566, 14638600.0) +- (0.00265177, 0)
(0.401078, 25172900.0) +- (0.00336707, 0)
(0.421552, 119070000.0) +- (0.00382383, 0)
(0.469919, 54496800.0) +- (0.00453692, 0)
(0.50895, 20097200.0) +- (0.00480454, 0)
(0.526206, 18517100.0) +- (0.00483655, 0)
(0.53985, 44591900.0) +- (0.00486905, 0)
(0.551682, 16348500.0) +- (0.00476024, 0)
(0.574532, 28468500.0) +- (0.00456749, 0)
(0.59286, 40180300.0) +- (0.00435369, 0)
(0.608082, 16660600.0) +- (0.00420392, 0)
(0.621302, 52559000.0) +- (0.00412613, 0)
(0.632771, 45923800.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{edges}
\addplot[pattern = north west lines]
coordinates { (0.127142, 47077400.0) +- (0.000588861, 0)
(0.19061, 108748000.0) +- (0.000927054, 0)
(0.253873, 2143620000.0) +- (0.00161753, 0)
(0.320806, 167214000.0) +- (0.00220855, 0)
(0.370566, 249679000.0) +- (0.00265177, 0)
(0.401078, 287249000.0) +- (0.00336707, 0)
(0.421552, 1978720000.0) +- (0.00382383, 0)
(0.469919, 1145870000.0) +- (0.00453692, 0)
(0.50895, 195095000.0) +- (0.00480454, 0)
(0.526206, 171567000.0) +- (0.00483655, 0)
(0.53985, 810208000.0) +- (0.00486905, 0)
(0.551682, 162265000.0) +- (0.00476024, 0)
(0.574532, 360654000.0) +- (0.00456749, 0)
(0.59286, 462266000.0) +- (0.00435369, 0)
(0.608082, 137606000.0) +- (0.00420392, 0)
(0.621302, 319682000.0) +- (0.00412613, 0)
(0.632771, 334638000.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{units}
\end{axis}
\end{tikzpicture}


==> stack_dijkstra.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.8 cm, width = 6 cm, ymin = 0, xlabel shift = -3 pt, ylabel shift = -3 pt, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, scaled y ticks = base 10:-4]
\addplot[pattern = north east lines]
coordinates { (0.127142, 5613.0) +- (0.000588861, 0)
(0.19061, 6903.0) +- (0.000927054, 0)
(0.253873, 7255.0) +- (0.00161753, 0)
(0.320806, 6799.0) +- (0.00220855, 0)
(0.370566, 6088.0) +- (0.00265177, 0)
(0.401078, 5984.0) +- (0.00336707, 0)
(0.421552, 5969.0) +- (0.00382383, 0)
(0.469919, 6425.0) +- (0.00453692, 0)
(0.50895, 6164.0) +- (0.00480454, 0)
(0.526206, 6191.0) +- (0.00483655, 0)
(0.53985, 6264.0) +- (0.00486905, 0)
(0.551682, 5598.0) +- (0.00476024, 0)
(0.574532, 6145.0) +- (0.00456749, 0)
(0.59286, 5441.0) +- (0.00435369, 0)
(0.608082, 5757.0) +- (0.00420392, 0)
(0.621302, 5802.0) +- (0.00412613, 0)
(0.632771, 5967.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{costs}
\addplot[pattern = crosshatch]
coordinates { (0.127142, 11226.0) +- (0.000588861, 0)
(0.19061, 13806.0) +- (0.000927054, 0)
(0.253873, 14510.0) +- (0.00161753, 0)
(0.320806, 13598.0) +- (0.00220855, 0)
(0.370566, 12176.0) +- (0.00265177, 0)
(0.401078, 11968.0) +- (0.00336707, 0)
(0.421552, 11938.0) +- (0.00382383, 0)
(0.469919, 12850.0) +- (0.00453692, 0)
(0.50895, 12328.0) +- (0.00480454, 0)
(0.526206, 12382.0) +- (0.00483655, 0)
(0.53985, 12528.0) +- (0.00486905, 0)
(0.551682, 11196.0) +- (0.00476024, 0)
(0.574532, 12290.0) +- (0.00456749, 0)
(0.59286, 10882.0) +- (0.00435369, 0)
(0.608082, 11514.0) +- (0.00420392, 0)
(0.621302, 11604.0) +- (0.00412613, 0)
(0.632771, 11934.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{edges}
\addplot[pattern = north west lines]
coordinates { (0.127142, 11226.0) +- (0.000588861, 0)
(0.19061, 13806.0) +- (0.000927054, 0)
(0.253873, 14510.0) +- (0.00161753, 0)
(0.320806, 13598.0) +- (0.00220855, 0)
(0.370566, 12176.0) +- (0.00265177, 0)
(0.401078, 11968.0) +- (0.00336707, 0)
(0.421552, 11938.0) +- (0.00382383, 0)
(0.469919, 12850.0) +- (0.00453692, 0)
(0.50895, 12328.0) +- (0.00480454, 0)
(0.526206, 12382.0) +- (0.00483655, 0)
(0.53985, 12528.0) +- (0.00486905, 0)
(0.551682, 11196.0) +- (0.00476024, 0)
(0.574532, 12290.0) +- (0.00456749, 0)
(0.59286, 10882.0) +- (0.00435369, 0)
(0.608082, 11514.0) +- (0.00420392, 0)
(0.621302, 11604.0) +- (0.00412613, 0)
(0.632771, 11934.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{units}
\end{axis}
\end{tikzpicture}


==> stack_parallel.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel = {network utilization}, ylabel = {memory words}, stack plots = y, area style, enlarge x limits = false, height = 3.8 cm, width = 6 cm, ymin = 0, xlabel shift = -3 pt, ylabel shift = -3 pt, legend columns = -1, legend to name = stack, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, scaled y ticks = base 10:-2]
\addplot[pattern = north east lines]
coordinates { (0.127142, 98.0) +- (0.000588861, 0)
(0.19061, 98.0) +- (0.000927054, 0)
(0.253873, 98.0) +- (0.00161753, 0)
(0.320806, 98.0) +- (0.00220855, 0)
(0.370566, 98.0) +- (0.00265177, 0)
(0.401078, 98.0) +- (0.00336707, 0)
(0.421552, 98.0) +- (0.00382383, 0)
(0.469919, 96.0) +- (0.00453692, 0)
(0.50895, 96.0) +- (0.00480454, 0)
(0.526206, 96.0) +- (0.00483655, 0)
(0.53985, 96.0) +- (0.00486905, 0)
(0.551682, 96.0) +- (0.00476024, 0)
(0.574532, 96.0) +- (0.00456749, 0)
(0.59286, 96.0) +- (0.00435369, 0)
(0.608082, 96.0) +- (0.00420392, 0)
(0.621302, 96.0) +- (0.00412613, 0)
(0.632771, 96.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{costs}
\addplot[pattern = crosshatch]
coordinates { (0.127142, 196.0) +- (0.000588861, 0)
(0.19061, 196.0) +- (0.000927054, 0)
(0.253873, 196.0) +- (0.00161753, 0)
(0.320806, 196.0) +- (0.00220855, 0)
(0.370566, 196.0) +- (0.00265177, 0)
(0.401078, 196.0) +- (0.00336707, 0)
(0.421552, 196.0) +- (0.00382383, 0)
(0.469919, 192.0) +- (0.00453692, 0)
(0.50895, 192.0) +- (0.00480454, 0)
(0.526206, 192.0) +- (0.00483655, 0)
(0.53985, 192.0) +- (0.00486905, 0)
(0.551682, 192.0) +- (0.00476024, 0)
(0.574532, 192.0) +- (0.00456749, 0)
(0.59286, 192.0) +- (0.00435369, 0)
(0.608082, 192.0) +- (0.00420392, 0)
(0.621302, 192.0) +- (0.00412613, 0)
(0.632771, 192.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{edges}
\addplot[pattern = north west lines]
coordinates { (0.127142, 2.0) +- (0.000588861, 0)
(0.19061, 2.0) +- (0.000927054, 0)
(0.253873, 2.0) +- (0.00161753, 0)
(0.320806, 2.0) +- (0.00220855, 0)
(0.370566, 2.0) +- (0.00265177, 0)
(0.401078, 2.0) +- (0.00336707, 0)
(0.421552, 2.0) +- (0.00382383, 0)
(0.469919, 2.0) +- (0.00453692, 0)
(0.50895, 2.0) +- (0.00480454, 0)
(0.526206, 2.0) +- (0.00483655, 0)
(0.53985, 2.0) +- (0.00486905, 0)
(0.551682, 2.0) +- (0.00476024, 0)
(0.574532, 2.0) +- (0.00456749, 0)
(0.59286, 2.0) +- (0.00435369, 0)
(0.608082, 2.0) +- (0.00420392, 0)
(0.621302, 2.0) +- (0.00412613, 0)
(0.632771, 2.0) +- (0.00406718, 0)
}\closedcycle;
\addlegendentry{units}
\end{axis}
\end{tikzpicture}


==> time_10_160.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.123634, 0.000201211) +- (0.0017087, 7.32839e-05)
(0.194931, 0.000174658) +- (0.00286287, 1.73708e-05)
(0.236609, 0.000182214) +- (0.00297472, 2.51357e-05)
(0.259264, 0.000167571) +- (0.00314873, 1.35537e-05)
(0.276294, 0.000168126) +- (0.00342659, 2.85543e-05)
(0.291206, 0.000154036) +- (0.0031663, 8.99e-06)
(0.301845, 0.000144583) +- (0.00336988, 4.42343e-06)
(0.333706, 0.000127924) +- (0.00347518, 2.68316e-06)
(0.362026, 0.000117828) +- (0.00357163, 8.78743e-06)
(0.374476, 0.000106799) +- (0.00358651, 1.97013e-06)
(0.383973, 0.000101831) +- (0.00353857, 1.89377e-06)
(0.391935, 9.67992e-05) +- (0.00352054, 1.86941e-06)
(0.411353, 0.000121127) +- (0.00341638, 6.81755e-05)
(0.424501, 0.000108968) +- (0.00327267, 5.64841e-05)
(0.43423, 0.000100437) +- (0.00307809, 5.04194e-05)
(0.443782, 9.21006e-05) +- (0.00323497, 4.28878e-05)
(0.453735, 8.34496e-05) +- (0.00314611, 3.43028e-05)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.123634, 0.0599781) +- (0.0017087, 0.00119976)
(0.194931, 0.045453) +- (0.00286287, 0.000900031)
(0.236609, 0.037579) +- (0.00297472, 0.000703802)
(0.259264, 0.0330575) +- (0.00314873, 0.000668329)
(0.276294, 0.0294994) +- (0.00342659, 0.000547344)
(0.291206, 0.0269021) +- (0.0031663, 0.000483395)
(0.301845, 0.0247303) +- (0.00336988, 0.000436096)
(0.333706, 0.0194011) +- (0.00347518, 0.000329942)
(0.362026, 0.015046) +- (0.00357163, 0.000256214)
(0.374476, 0.0134757) +- (0.00358651, 0.000255132)
(0.383973, 0.0122459) +- (0.00353857, 0.000222506)
(0.391935, 0.0112283) +- (0.00352054, 0.000192995)
(0.411353, 0.0092714) +- (0.00341638, 0.000154564)
(0.424501, 0.00812205) +- (0.00327267, 0.000140161)
(0.43423, 0.00727965) +- (0.00307809, 0.000121695)
(0.443782, 0.00661473) +- (0.00323497, 0.000107206)
(0.453735, 0.00603316) +- (0.00314611, 9.74697e-05)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.123634, 0.0202704) +- (0.0017087, 0.00560353)
(0.194931, 0.0244099) +- (0.00286287, 0.00845911)
(0.236609, 0.0135163) +- (0.00297472, 0.00356039)
(0.259264, 0.0129446) +- (0.00314873, 0.00570287)
(0.276294, 0.0121618) +- (0.00342659, 0.00452714)
(0.291206, 0.00716413) +- (0.0031663, 0.00206066)
(0.301845, 0.00657986) +- (0.00336988, 0.00272223)
(0.333706, 0.00359233) +- (0.00347518, 0.00139321)
(0.362026, 0.00154001) +- (0.00357163, 0.00038677)
(0.374476, 0.00254678) +- (0.00358651, 0.00268074)
(0.383973, 0.00196709) +- (0.00353857, 0.00222396)
(0.391935, 0.00174164) +- (0.00352054, 0.00196719)
(0.411353, 0.00123555) +- (0.00341638, 0.00140566)
(0.424501, 0.00104294) +- (0.00327267, 0.0011649)
(0.43423, 0.000815672) +- (0.00307809, 0.000978656)
(0.443782, 0.000684368) +- (0.00323497, 0.00082212)
(0.453735, 0.000589847) +- (0.00314611, 0.000703118)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.123634, 0.662487) +- (0.0017087, 0)
(0.194931, 0.228507) +- (0.00286287, 0)
(0.236609, 0.455504) +- (0.00297472, 0)
(0.259264, 0.227048) +- (0.00314873, 0)
(0.276294, 0.839567) +- (0.00342659, 0)
(0.291206, 0.257085) +- (0.0031663, 0)
(0.301845, 0.0967567) +- (0.00336988, 0)
(0.333706, 0.00121333) +- (0.00347518, 0)
(0.362026, 0.618699) +- (0.00357163, 0)
(0.374476, 0.00113476) +- (0.00358651, 0)
(0.383973, 0.0269316) +- (0.00353857, 0)
(0.391935, 0.0573126) +- (0.00352054, 0)
(0.411353, 13.1999) +- (0.00341638, 0)
(0.424501, 13.3959) +- (0.00327267, 0)
(0.43423, 14.5342) +- (0.00307809, 0)
(0.443782, 14.3524) +- (0.00323497, 0)
(0.453735, 13.3198) +- (0.00314611, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.123634, 2.23651) +- (0.0017087, 0)
(0.194931, 3.50865) +- (0.00286287, 0)
(0.236609, 1.2261) +- (0.00297472, 0)
(0.259264, 5.0376) +- (0.00314873, 0)
(0.276294, 1.75308) +- (0.00342659, 0)
(0.291206, 1.77085) +- (0.0031663, 0)
(0.301845, 2.82879) +- (0.00336988, 0)
(0.333706, 1.80643) +- (0.00347518, 0)
(0.362026, 0.511883) +- (0.00357163, 0)
(0.374476, 13.9083) +- (0.00358651, 0)
(0.383973, 13.7544) +- (0.00353857, 0)
(0.391935, 0.516349) +- (0.00352054, 0)
(0.411353, 0.483179) +- (0.00341638, 0)
(0.424501, 1.15492) +- (0.00327267, 0)
(0.43423, 0.437768) +- (0.00307809, 0)
(0.443782, 0.425136) +- (0.00323497, 0)
(0.453735, 0.454696) +- (0.00314611, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.123634, 39.2702) +- (0.0017087, 0)
(0.194931, 70.2881) +- (0.00286287, 0)
(0.236609, 20.6667) +- (0.00297472, 0)
(0.259264, 91.2401) +- (0.00314873, 0)
(0.276294, 37.8255) +- (0.00342659, 0)
(0.291206, 33.4026) +- (0.0031663, 0)
(0.301845, 49.0259) +- (0.00336988, 0)
(0.333706, 31.1417) +- (0.00347518, 0)
(0.362026, 10.8493) +- (0.00357163, 0)
(0.374476, 288.138) +- (0.00358651, 0)
(0.383973, 284.51) +- (0.00353857, 0)
(0.391935, 282.978) +- (0.00352054, 0)
(0.411353, 271.687) +- (0.00341638, 0)
(0.424501, 274.897) +- (0.00327267, 0)
(0.43423, 283.035) +- (0.00307809, 0)
(0.443782, 275.575) +- (0.00323497, 0)
(0.453735, 272.469) +- (0.00314611, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> time_10_320.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.134342, 0.000288456) +- (0.00132285, 7.63055e-06)
(0.195808, 0.000334802) +- (0.00155259, 2.68854e-05)
(0.239173, 0.000306479) +- (0.00200563, 8.51206e-06)
(0.26841, 0.00030268) +- (0.00204706, 1.64313e-05)
(0.292037, 0.00027647) +- (0.00259634, 7.21299e-06)
(0.30921, 0.000265692) +- (0.00310489, 7.97131e-06)
(0.324333, 0.000252559) +- (0.00298127, 6.39693e-06)
(0.354978, 0.000228848) +- (0.00347603, 5.32119e-06)
(0.384942, 0.000197438) +- (0.00361235, 4.00158e-06)
(0.398999, 0.000184615) +- (0.00345939, 3.98696e-06)
(0.40933, 0.000175357) +- (0.00336425, 4.08102e-06)
(0.416517, 0.000166286) +- (0.0034473, 3.29707e-06)
(0.436654, 0.00015003) +- (0.00333773, 3.59373e-06)
(0.451325, 0.000136927) +- (0.00334742, 2.75827e-06)
(0.461991, 0.000127882) +- (0.00310457, 2.51499e-06)
(0.472415, 0.000119369) +- (0.0031121, 2.28556e-06)
(0.481311, 0.000113074) +- (0.00309301, 2.07171e-06)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.134342, 0.123165) +- (0.00132285, 0.00248085)
(0.195808, 0.0929509) +- (0.00155259, 0.00186111)
(0.239173, 0.0749481) +- (0.00200563, 0.00151995)
(0.26841, 0.0639652) +- (0.00204706, 0.00122138)
(0.292037, 0.0555238) +- (0.00259634, 0.00105816)
(0.30921, 0.0496873) +- (0.00310489, 0.000919126)
(0.324333, 0.045166) +- (0.00298127, 0.000845781)
(0.354978, 0.0349373) +- (0.00347603, 0.000608381)
(0.384942, 0.0269187) +- (0.00361235, 0.000492528)
(0.398999, 0.0236998) +- (0.00345939, 0.000408224)
(0.40933, 0.0214757) +- (0.00336425, 0.00038275)
(0.416517, 0.0199002) +- (0.0034473, 0.000359702)
(0.436654, 0.0165383) +- (0.00333773, 0.000302427)
(0.451325, 0.0143981) +- (0.00334742, 0.000240892)
(0.461991, 0.0129049) +- (0.00310457, 0.000213193)
(0.472415, 0.0116766) +- (0.0031121, 0.000202738)
(0.481311, 0.0107234) +- (0.00309301, 0.00018496)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.134342, 0.0200562) +- (0.00132285, 0.0106696)
(0.195808, 0.0115728) +- (0.00155259, 0.00242847)
(0.239173, 0.0112596) +- (0.00200563, 0.00473137)
(0.26841, 0.0105557) +- (0.00204706, 0.00386137)
(0.292037, 0.00574618) +- (0.00259634, 0.00123907)
(0.30921, 0.00505772) +- (0.00310489, 0.00117605)
(0.324333, 0.00477432) +- (0.00298127, 0.00209182)
(0.354978, 0.0023386) +- (0.00347603, 0.000553344)
(0.384942, 0.00125079) +- (0.00361235, 0.00028527)
(0.398999, 0.00112157) +- (0.00345939, 0.000307553)
(0.40933, 0.000861458) +- (0.00336425, 0.000202511)
(0.416517, 0.000708973) +- (0.0034473, 0.000164315)
(0.436654, 0.000486876) +- (0.00333773, 9.20953e-05)
(0.451325, 0.000356712) +- (0.00334742, 5.03234e-05)
(0.461991, 0.000297423) +- (0.00310457, 4.24467e-05)
(0.472415, 0.000257559) +- (0.0031121, 3.82027e-05)
(0.481311, 0.00022813) +- (0.00309301, 3.35308e-05)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.134342, 0.00204425) +- (0.00132285, 0)
(0.195808, 0.632358) +- (0.00155259, 0)
(0.239173, 0.0651908) +- (0.00200563, 0)
(0.26841, 0.600871) +- (0.00204706, 0)
(0.292037, 0.0752924) +- (0.00259634, 0)
(0.30921, 0.328941) +- (0.00310489, 0)
(0.324333, 0.0343028) +- (0.00298127, 0)
(0.354978, 0.237099) +- (0.00347603, 0)
(0.384942, 0.146819) +- (0.00361235, 0)
(0.398999, 0.347422) +- (0.00345939, 0)
(0.40933, 0.494472) +- (0.00336425, 0)
(0.416517, 0.00223229) +- (0.0034473, 0)
(0.436654, 0.689937) +- (0.00333773, 0)
(0.451325, 0.756419) +- (0.00334742, 0)
(0.461991, 0.774015) +- (0.00310457, 0)
(0.472415, 0.677969) +- (0.0031121, 0)
(0.481311, 0.663624) +- (0.00309301, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.134342, 11.2244) +- (0.00132285, 0)
(0.195808, 0.642922) +- (0.00155259, 0)
(0.239173, 3.2055) +- (0.00200563, 0)
(0.26841, 4.49404) +- (0.00204706, 0)
(0.292037, 0.79264) +- (0.00259634, 0)
(0.30921, 0.654765) +- (0.00310489, 0)
(0.324333, 5.89729) +- (0.00298127, 0)
(0.354978, 2.08251) +- (0.00347603, 0)
(0.384942, 1.07605) +- (0.00361235, 0)
(0.398999, 2.19052) +- (0.00345939, 0)
(0.40933, 1.91204) +- (0.00336425, 0)
(0.416517, 1.92685) +- (0.0034473, 0)
(0.436654, 0.735148) +- (0.00333773, 0)
(0.451325, 0.652533) +- (0.00334742, 0)
(0.461991, 0.644015) +- (0.00310457, 0)
(0.472415, 0.645262) +- (0.0031121, 0)
(0.481311, 0.645389) +- (0.00309301, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.134342, 201.977) +- (0.00132285, 0)
(0.195808, 25.4468) +- (0.00155259, 0)
(0.239173, 58.0454) +- (0.00200563, 0)
(0.26841, 86.239) +- (0.00204706, 0)
(0.292037, 15.3533) +- (0.00259634, 0)
(0.30921, 48.4673) +- (0.00310489, 0)
(0.324333, 107.12) +- (0.00298127, 0)
(0.354978, 32.2518) +- (0.00347603, 0)
(0.384942, 23.5027) +- (0.00361235, 0)
(0.398999, 36.771) +- (0.00345939, 0)
(0.40933, 32.5275) +- (0.00336425, 0)
(0.416517, 32.9325) +- (0.0034473, 0)
(0.436654, 14.1326) +- (0.00333773, 0)
(0.451325, 12.373) +- (0.00334742, 0)
(0.461991, 12.5113) +- (0.00310457, 0)
(0.472415, 11.8292) +- (0.0031121, 0)
(0.481311, 11.6473) +- (0.00309301, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> time_10_640.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.124004, 0.000521989) +- (0.00104124, 1.91644e-05)
(0.173418, 0.000595846) +- (0.00153556, 2.10949e-05)
(0.224284, 0.000645615) +- (0.00173251, 5.96204e-05)
(0.26456, 0.000594336) +- (0.00187045, 4.01871e-05)
(0.295828, 0.000535981) +- (0.00261182, 1.73685e-05)
(0.319363, 0.000502029) +- (0.00275961, 1.43657e-05)
(0.335841, 0.000471875) +- (0.00306959, 1.17371e-05)
(0.373713, 0.000409739) +- (0.0033594, 9.58794e-06)
(0.404553, 0.00035487) +- (0.00343917, 8.8446e-06)
(0.418391, 0.000331676) +- (0.00357912, 8.29583e-06)
(0.429609, 0.000310607) +- (0.00347659, 6.36566e-06)
(0.439332, 0.000294702) +- (0.00348815, 5.75617e-06)
(0.458518, 0.000265951) +- (0.00340261, 8.05072e-06)
(0.473956, 0.000240216) +- (0.00341648, 4.41502e-06)
(0.486677, 0.000223097) +- (0.00318962, 4.43936e-06)
(0.497379, 0.000207477) +- (0.00328742, 3.73934e-06)
(0.506702, 0.000194573) +- (0.00319273, 3.4105e-06)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.124004, 0.263132) +- (0.00104124, 0.00552606)
(0.173418, 0.208671) +- (0.00153556, 0.00498716)
(0.224284, 0.161963) +- (0.00173251, 0.00362922)
(0.26456, 0.130335) +- (0.00187045, 0.00272383)
(0.295828, 0.109141) +- (0.00261182, 0.00191492)
(0.319363, 0.0944676) +- (0.00275961, 0.00159231)
(0.335841, 0.0844463) +- (0.00306959, 0.00150753)
(0.373713, 0.0634528) +- (0.0033594, 0.00113666)
(0.404553, 0.0488007) +- (0.00343917, 0.000907774)
(0.418391, 0.043179) +- (0.00357912, 0.000805705)
(0.429609, 0.0389773) +- (0.00347659, 0.00070136)
(0.439332, 0.0356085) +- (0.00348815, 0.000650853)
(0.458518, 0.0297106) +- (0.00340261, 0.000559184)
(0.473956, 0.0257958) +- (0.00341648, 0.000463263)
(0.486677, 0.0228803) +- (0.00318962, 0.000395814)
(0.497379, 0.0208019) +- (0.00328742, 0.000367053)
(0.506702, 0.0190183) +- (0.00319273, 0.000344128)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.124004, 0.0139752) +- (0.00104124, 0.00207612)
(0.173418, 0.0119655) +- (0.00153556, 0.00179592)
(0.224284, 0.0114788) +- (0.00173251, 0.00222961)
(0.26456, 0.00876705) +- (0.00187045, 0.00175083)
(0.295828, 0.0060572) +- (0.00261182, 0.000941095)
(0.319363, 0.00551785) +- (0.00275961, 0.00174118)
(0.335841, 0.0037102) +- (0.00306959, 0.000493199)
(0.373713, 0.00217512) +- (0.0033594, 0.000331627)
(0.404553, 0.00125323) +- (0.00343917, 0.000192963)
(0.418391, 0.00104835) +- (0.00357912, 0.000202753)
(0.429609, 0.000839282) +- (0.00347659, 0.000149968)
(0.439332, 0.000683853) +- (0.00348815, 9.2241e-05)
(0.458518, 0.000559514) +- (0.00340261, 0.000118152)
(0.473956, 0.000446941) +- (0.00341648, 8.842e-05)
(0.486677, 0.000388484) +- (0.00318962, 8.40198e-05)
(0.497379, 0.000341526) +- (0.00328742, 8.10911e-05)
(0.506702, 0.000293538) +- (0.00319273, 6.17036e-05)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.124004, 0.5479) +- (0.00104124, 0)
(0.173418, 0.579815) +- (0.00153556, 0)
(0.224284, 1.96522) +- (0.00173251, 0)
(0.26456, 2.8179) +- (0.00187045, 0)
(0.295828, 1.02719) +- (0.00261182, 0)
(0.319363, 0.848007) +- (0.00275961, 0)
(0.335841, 0.0321254) +- (0.00306959, 0)
(0.373713, 0.313629) +- (0.0033594, 0)
(0.404553, 0.857246) +- (0.00343917, 0)
(0.418391, 1.74161) +- (0.00357912, 0)
(0.429609, 0.455699) +- (0.00347659, 0)
(0.439332, 0.307627) +- (0.00348815, 0)
(0.458518, 4.85399) +- (0.00340261, 0)
(0.473956, 0.922413) +- (0.00341648, 0)
(0.486677, 2.3888) +- (0.00318962, 0)
(0.497379, 0.893268) +- (0.00328742, 0)
(0.506702, 1.90049) +- (0.00319273, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.124004, 1.38777) +- (0.00104124, 0)
(0.173418, 1.38541) +- (0.00153556, 0)
(0.224284, 1.38079) +- (0.00173251, 0)
(0.26456, 1.5499) +- (0.00187045, 0)
(0.295828, 1.39041) +- (0.00261182, 0)
(0.319363, 9.91664) +- (0.00275961, 0)
(0.335841, 1.40038) +- (0.00306959, 0)
(0.373713, 1.38338) +- (0.0033594, 0)
(0.404553, 1.38265) +- (0.00343917, 0)
(0.418391, 1.76975) +- (0.00357912, 0)
(0.429609, 1.38515) +- (0.00347659, 0)
(0.439332, 1.74108) +- (0.00348815, 0)
(0.458518, 1.38425) +- (0.00340261, 0)
(0.473956, 4.09701) +- (0.00341648, 0)
(0.486677, 3.80949) +- (0.00318962, 0)
(0.497379, 3.82272) +- (0.00328742, 0)
(0.506702, 4.1145) +- (0.00319273, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.124004, 15.6002) +- (0.00104124, 0)
(0.173418, 23.6941) +- (0.00153556, 0)
(0.224284, 37.6357) +- (0.00173251, 0)
(0.26456, 53.4557) +- (0.00187045, 0)
(0.295828, 17.3338) +- (0.00261182, 0)
(0.319363, 182.754) +- (0.00275961, 0)
(0.335841, 7.96392) +- (0.00306959, 0)
(0.373713, 15.0148) +- (0.0033594, 0)
(0.404553, 16.7438) +- (0.00343917, 0)
(0.418391, 31.7569) +- (0.00357912, 0)
(0.429609, 12.5498) +- (0.00347659, 0)
(0.439332, 28.7368) +- (0.00348815, 0)
(0.458518, 73.145) +- (0.00340261, 0)
(0.473956, 59.5987) +- (0.00341648, 0)
(0.486677, 57.8726) +- (0.00318962, 0)
(0.497379, 56.9278) +- (0.00328742, 0)
(0.506702, 59.3093) +- (0.00319273, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> time_1_160.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.131461, 0.000915531) +- (0.00071791, 2.50967e-05)
(0.191483, 0.00115415) +- (0.00112687, 3.31355e-05)
(0.259328, 0.00134909) +- (0.00218623, 0.000139242)
(0.323594, 0.00108787) +- (0.00252102, 6.75022e-05)
(0.363878, 0.000972387) +- (0.00283414, 6.84132e-05)
(0.390379, 0.000889907) +- (0.00337979, 6.89787e-05)
(0.409166, 0.000806853) +- (0.00376252, 3.28894e-05)
(0.4551, 0.000693067) +- (0.0042842, 3.94662e-05)
(0.491548, 0.000606982) +- (0.00443894, 5.76888e-05)
(0.508246, 0.000535949) +- (0.00465782, 1.90037e-05)
(0.522032, 0.000518915) +- (0.00459475, 3.45546e-05)
(0.533248, 0.000471594) +- (0.00447518, 1.17386e-05)
(0.556131, 0.000430615) +- (0.00432393, 2.07042e-05)
(0.574202, 0.00039355) +- (0.00414095, 1.15789e-05)
(0.589254, 0.000369359) +- (0.00398702, 1.79954e-05)
(0.60164, 0.000340327) +- (0.0040399, 6.83603e-06)
(0.612831, 0.000338187) +- (0.00389073, 4.01443e-05)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.131461, 0.0177492) +- (0.00071791, 0.000322044)
(0.191483, 0.0146806) +- (0.00112687, 0.000330613)
(0.259328, 0.0112019) +- (0.00218623, 0.000310254)
(0.323594, 0.00838239) +- (0.00252102, 0.000212618)
(0.363878, 0.00689054) +- (0.00283414, 0.000135688)
(0.390379, 0.00603422) +- (0.00337979, 0.000106688)
(0.409166, 0.00546432) +- (0.00376252, 8.64941e-05)
(0.4551, 0.00422874) +- (0.0042842, 6.77692e-05)
(0.491548, 0.00342434) +- (0.00443894, 5.58205e-05)
(0.508246, 0.00310789) +- (0.00465782, 5.06793e-05)
(0.522032, 0.00286176) +- (0.00459475, 4.86398e-05)
(0.533248, 0.00268172) +- (0.00447518, 5.04706e-05)
(0.556131, 0.00231951) +- (0.00432393, 3.80442e-05)
(0.574202, 0.00208305) +- (0.00414095, 3.26035e-05)
(0.589254, 0.00190356) +- (0.00398702, 2.80407e-05)
(0.60164, 0.00176021) +- (0.0040399, 2.63544e-05)
(0.612831, 0.00164054) +- (0.00389073, 2.55555e-05)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.131461, 0.0146866) +- (0.00071791, 0.00212556)
(0.191483, 0.0136251) +- (0.00112687, 0.0019204)
(0.259328, 0.0159283) +- (0.00218623, 0.00360882)
(0.323594, 0.0106784) +- (0.00252102, 0.00232435)
(0.363878, 0.00836192) +- (0.00283414, 0.00212537)
(0.390379, 0.0063022) +- (0.00337979, 0.00157151)
(0.409166, 0.00484191) +- (0.00376252, 0.00119507)
(0.4551, 0.00478716) +- (0.0042842, 0.00386298)
(0.491548, 0.00244181) +- (0.00443894, 0.00116373)
(0.508246, 0.00150375) +- (0.00465782, 0.00040853)
(0.522032, 0.00176898) +- (0.00459475, 0.000730174)
(0.533248, 0.00136585) +- (0.00447518, 0.000642871)
(0.556131, 0.000968476) +- (0.00432393, 0.000448859)
(0.574202, 0.00071866) +- (0.00414095, 0.000269328)
(0.589254, 0.000674063) +- (0.00398702, 0.00037399)
(0.60164, 0.000410082) +- (0.0040399, 9.21101e-05)
(0.612831, 0.000787444) +- (0.00389073, 0.000679186)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.131461, 0.00986607) +- (0.00071791, 0)
(0.191483, 0.0139366) +- (0.00112687, 0)
(0.259328, 11.9558) +- (0.00218623, 0)
(0.323594, 2.69241) +- (0.00252102, 0)
(0.363878, 5.27588) +- (0.00283414, 0)
(0.390379, 17.549) +- (0.00337979, 0)
(0.409166, 8.12451) +- (0.00376252, 0)
(0.4551, 14.9258) +- (0.0042842, 0)
(0.491548, 34.1251) +- (0.00443894, 0)
(0.508246, 8.05195) +- (0.00465782, 0)
(0.522032, 35.7323) +- (0.00459475, 0)
(0.533248, 3.40165) +- (0.00447518, 0)
(0.556131, 36.4807) +- (0.00432393, 0)
(0.574202, 18.5178) +- (0.00414095, 0)
(0.589254, 46.6881) +- (0.00398702, 0)
(0.60164, 3.13923) +- (0.0040399, 0)
(0.612831, 156.138) +- (0.00389073, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.131461, 0.0755364) +- (0.00071791, 0)
(0.191483, 0.0475364) +- (0.00112687, 0)
(0.259328, 0.767084) +- (0.00218623, 0)
(0.323594, 0.910752) +- (0.00252102, 0)
(0.363878, 1.03613) +- (0.00283414, 0)
(0.390379, 0.36614) +- (0.00337979, 0)
(0.409166, 2.79573) +- (0.00376252, 0)
(0.4551, 0.9727) +- (0.0042842, 0)
(0.491548, 2.53161) +- (0.00443894, 0)
(0.508246, 2.095) +- (0.00465782, 0)
(0.522032, 13.7297) +- (0.00459475, 0)
(0.533248, 36.2483) +- (0.00447518, 0)
(0.556131, 3.5139) +- (0.00432393, 0)
(0.574202, 3.06223) +- (0.00414095, 0)
(0.589254, 4.30653) +- (0.00398702, 0)
(0.60164, 1.29736) +- (0.0040399, 0)
(0.612831, 37.5414) +- (0.00389073, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.131461, 9.79568) +- (0.00071791, 0)
(0.191483, 10.6847) +- (0.00112687, 0)
(0.259328, 225.454) +- (0.00218623, 0)
(0.323594, 52.1382) +- (0.00252102, 0)
(0.363878, 96.379) +- (0.00283414, 0)
(0.390379, 327.462) +- (0.00337979, 0)
(0.409166, 137.214) +- (0.00376252, 0)
(0.4551, 2086.92) +- (0.0042842, 0)
(0.491548, 647.765) +- (0.00443894, 0)
(0.508246, 132.371) +- (0.00465782, 0)
(0.522032, 648.058) +- (0.00459475, 0)
(0.533248, 646.211) +- (0.00447518, 0)
(0.556131, 668.84) +- (0.00432393, 0)
(0.574202, 480.789) +- (0.00414095, 0)
(0.589254, 898.713) +- (0.00398702, 0)
(0.60164, 49.1793) +- (0.0040399, 0)
(0.612831, 2481.34) +- (0.00389073, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> time_1_320.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.127142, 0.00167973) +- (0.000588861, 5.27242e-05)
(0.19061, 0.00240826) +- (0.000927054, 7.64082e-05)
(0.253873, 0.00276366) +- (0.00161753, 0.000241344)
(0.320806, 0.00241569) +- (0.00220855, 9.02573e-05)
(0.370566, 0.002058) +- (0.00265177, 6.49092e-05)
(0.401078, 0.00185603) +- (0.00336707, 5.59983e-05)
(0.421552, 0.00171521) +- (0.00382383, 4.71634e-05)
(0.469919, 0.00143768) +- (0.00453692, 5.14703e-05)
(0.50895, 0.00119569) +- (0.00480454, 3.27814e-05)
(0.526206, 0.001108) +- (0.00483655, 2.96503e-05)
(0.53985, 0.00103877) +- (0.00486905, 2.75275e-05)
(0.551682, 0.000981867) +- (0.00476024, 2.528e-05)
(0.574532, 0.000874972) +- (0.00456749, 2.12327e-05)
(0.59286, 0.000803498) +- (0.00435369, 1.87135e-05)
(0.608082, 0.000745184) +- (0.00420392, 1.69564e-05)
(0.621302, 0.000699682) +- (0.00412613, 1.54777e-05)
(0.632771, 0.000660365) +- (0.00406718, 1.47367e-05)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.127142, 0.0360233) +- (0.000588861, 0.000617802)
(0.19061, 0.0301694) +- (0.000927054, 0.000653938)
(0.253873, 0.0236477) +- (0.00161753, 0.000636873)
(0.320806, 0.0175467) +- (0.00220855, 0.000490874)
(0.370566, 0.0138274) +- (0.00265177, 0.000301235)
(0.401078, 0.0118667) +- (0.00336707, 0.00022449)
(0.421552, 0.0107787) +- (0.00382383, 0.000271172)
(0.469919, 0.0081982) +- (0.00453692, 0.000153352)
(0.50895, 0.00652696) +- (0.00480454, 0.0001242)
(0.526206, 0.00589577) +- (0.00483655, 0.000113651)
(0.53985, 0.00541144) +- (0.00486905, 0.0001037)
(0.551682, 0.00504531) +- (0.00476024, 9.47204e-05)
(0.574532, 0.00436947) +- (0.00456749, 7.89776e-05)
(0.59286, 0.00392269) +- (0.00435369, 6.80254e-05)
(0.608082, 0.00357218) +- (0.00420392, 6.27182e-05)
(0.621302, 0.00329915) +- (0.00412613, 5.56088e-05)
(0.632771, 0.00306763) +- (0.00406718, 4.97775e-05)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.127142, 0.0156475) +- (0.000588861, 0.00210153)
(0.19061, 0.0161574) +- (0.000927054, 0.00216846)
(0.253873, 0.017429) +- (0.00161753, 0.00545774)
(0.320806, 0.0133309) +- (0.00220855, 0.00318763)
(0.370566, 0.00937222) +- (0.00265177, 0.00220924)
(0.401078, 0.00687968) +- (0.00336707, 0.00133998)
(0.421552, 0.00693868) +- (0.00382383, 0.00353921)
(0.469919, 0.00337923) +- (0.00453692, 0.000954309)
(0.50895, 0.00184657) +- (0.00480454, 0.000348168)
(0.526206, 0.00157415) +- (0.00483655, 0.000309076)
(0.53985, 0.00143162) +- (0.00486905, 0.000401974)
(0.551682, 0.00107566) +- (0.00476024, 0.000185961)
(0.574532, 0.000793511) +- (0.00456749, 0.000134286)
(0.59286, 0.000646035) +- (0.00435369, 0.000146869)
(0.608082, 0.000507057) +- (0.00420392, 7.53285e-05)
(0.621302, 0.00047307) +- (0.00412613, 8.551e-05)
(0.632771, 0.000414937) +- (0.00406718, 8.04314e-05)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.127142, 0.0215171) +- (0.000588861, 0)
(0.19061, 1.94419) +- (0.000927054, 0)
(0.253873, 84.8905) +- (0.00161753, 0)
(0.320806, 1.96279) +- (0.00220855, 0)
(0.370566, 1.54636) +- (0.00265177, 0)
(0.401078, 5.06946) +- (0.00336707, 0)
(0.421552, 1.1404) +- (0.00382383, 0)
(0.469919, 36.0741) +- (0.00453692, 0)
(0.50895, 1.4369) +- (0.00480454, 0)
(0.526206, 1.73415) +- (0.00483655, 0)
(0.53985, 2.87924) +- (0.00486905, 0)
(0.551682, 3.52297) +- (0.00476024, 0)
(0.574532, 4.32567) +- (0.00456749, 0)
(0.59286, 1.34873) +- (0.00435369, 0)
(0.608082, 2.13068) +- (0.00420392, 0)
(0.621302, 0.566306) +- (0.00412613, 0)
(0.632771, 3.16) +- (0.00406718, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.127142, 0.0955431) +- (0.000588861, 0)
(0.19061, 0.904737) +- (0.000927054, 0)
(0.253873, 1.47755) +- (0.00161753, 0)
(0.320806, 5.98589) +- (0.00220855, 0)
(0.370566, 0.74337) +- (0.00265177, 0)
(0.401078, 6.07238) +- (0.00336707, 0)
(0.421552, 105.38) +- (0.00382383, 0)
(0.469919, 4.87848) +- (0.00453692, 0)
(0.50895, 3.67276) +- (0.00480454, 0)
(0.526206, 5.87116) +- (0.00483655, 0)
(0.53985, 12.468) +- (0.00486905, 0)
(0.551682, 4.72929) +- (0.00476024, 0)
(0.574532, 2.84653) +- (0.00456749, 0)
(0.59286, 16.1147) +- (0.00435369, 0)
(0.608082, 2.26139) +- (0.00420392, 0)
(0.621302, 11.368) +- (0.00412613, 0)
(0.632771, 12.3556) +- (0.00406718, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.127142, 10.2823) +- (0.000588861, 0)
(0.19061, 32.2074) +- (0.000927054, 0)
(0.253873, 1764.25) +- (0.00161753, 0)
(0.320806, 106.113) +- (0.00220855, 0)
(0.370566, 155.01) +- (0.00265177, 0)
(0.401078, 152.739) +- (0.00336707, 0)
(0.421552, 1842.29) +- (0.00382383, 0)
(0.469919, 809.652) +- (0.00453692, 0)
(0.50895, 147.619) +- (0.00480454, 0)
(0.526206, 100.603) +- (0.00483655, 0)
(0.53985, 552.546) +- (0.00486905, 0)
(0.551682, 80.1287) +- (0.00476024, 0)
(0.574532, 130.819) +- (0.00456749, 0)
(0.59286, 274.925) +- (0.00435369, 0)
(0.608082, 44.939) +- (0.00420392, 0)
(0.621302, 173.957) +- (0.00412613, 0)
(0.632771, 185.418) +- (0.00406718, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}


==> time_1_640.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[xlabel = {network utilization}, ylabel = {time [s]}, xmin = 0.1, xmax = 0.7, height = 3.8 cm, width = 6 cm, xlabel shift = -3 pt, legend columns = 3, legend to name = regular, legend style = {/tikz/every even column/.append style = {column sep = 0.25 cm}}, ymin = 1e-5, ymax = 1e4, ylabel shift = -6 pt]
\addplot[solid]
coordinates {
(0.125972, 0.00344226) +- (0.000588153, 0.00011778)
(0.189211, 0.00548279) +- (0.000881459, 0.000203508)
(0.254461, 0.00654521) +- (0.00136103, 0.000245622)
(0.319807, 0.00608587) +- (0.00209886, 0.000226293)
(0.3748, 0.00516208) +- (0.00262717, 0.000182958)
(0.40838, 0.00452458) +- (0.00343446, 0.00014693)
(0.430671, 0.00419825) +- (0.00395443, 0.000146304)
(0.481924, 0.0034041) +- (0.00470082, 0.000114755)
(0.52315, 0.00282631) +- (0.00497199, 8.87601e-05)
(0.540775, 0.0026082) +- (0.00512155, 8.33976e-05)
(0.555105, 0.00244356) +- (0.00507492, 7.66212e-05)
(0.566632, 0.00230859) +- (0.0049505, 6.81386e-05)
(0.589688, 0.00208278) +- (0.0047501, 6.13014e-05)
(0.608263, 0.00190018) +- (0.0045344, 5.38659e-05)
(0.623658, 0.0017517) +- (0.00438106, 4.62132e-05)
(0.636988, 0.00163505) +- (0.00429597, 4.24098e-05)
(0.648684, 0.00151876) +- (0.00424394, 3.75272e-05)
};
\addlegendentry{proposed algorithm, mean}
\addplot[dashed]
coordinates {
(0.125972, 0.073258) +- (0.000588153, 0.0012565)
(0.189211, 0.0622393) +- (0.000881459, 0.00133116)
(0.254461, 0.0489803) +- (0.00136103, 0.00129569)
(0.319807, 0.0366091) +- (0.00209886, 0.0010483)
(0.3748, 0.0282076) +- (0.00262717, 0.000644959)
(0.40838, 0.0238191) +- (0.00343446, 0.000465265)
(0.430671, 0.0213178) +- (0.00395443, 0.000414968)
(0.481924, 0.0160605) +- (0.00470082, 0.000305706)
(0.52315, 0.0126678) +- (0.00497199, 0.00025073)
(0.540775, 0.0113812) +- (0.00512155, 0.000237707)
(0.555105, 0.0104478) +- (0.00507492, 0.000217414)
(0.566632, 0.00972322) +- (0.0049505, 0.000197315)
(0.589688, 0.00843921) +- (0.0047501, 0.000170319)
(0.608263, 0.00750785) +- (0.0045344, 0.000142425)
(0.623658, 0.00682762) +- (0.00438106, 0.000123824)
(0.636988, 0.00627333) +- (0.00429597, 0.000107078)
(0.648684, 0.00580705) +- (0.00424394, 9.8142e-05)
};
\addlegendentry{filtered-graphs algorithm, mean}
\addplot[dotted, mybars]
coordinates {
(0.125972, 0.0176937) +- (0.000588153, 0.0022744)
(0.189211, 0.0192912) +- (0.000881459, 0.00246385)
(0.254461, 0.0187659) +- (0.00136103, 0.00288704)
(0.319807, 0.0184741) +- (0.00209886, 0.00605731)
(0.3748, 0.0130431) +- (0.00262717, 0.0034546)
(0.40838, 0.00928919) +- (0.00343446, 0.00200646)
(0.430671, 0.00751822) +- (0.00395443, 0.00185026)
(0.481924, 0.00421815) +- (0.00470082, 0.000963102)
(0.52315, 0.00281739) +- (0.00497199, 0.000739828)
(0.540775, 0.00209104) +- (0.00512155, 0.000451024)
(0.555105, 0.00169931) +- (0.00507492, 0.000354474)
(0.566632, 0.00155252) +- (0.0049505, 0.000370844)
(0.589688, 0.00120666) +- (0.0047501, 0.000309453)
(0.608263, 0.000977469) +- (0.0045344, 0.000287378)
(0.623658, 0.000764271) +- (0.00438106, 0.000190021)
(0.636988, 0.000637834) +- (0.00429597, 0.000138)
(0.648684, 0.000561391) +- (0.00424394, 0.000134071)
};
\addlegendentry{brute-force algorithm, mean}
\addplot[thick, solid]
coordinates {
(0.125972, 0.0555029) +- (0.000588153, 0)
(0.189211, 0.0620519) +- (0.000881459, 0)
(0.254461, 10.7143) +- (0.00136103, 0)
(0.319807, 4.22437) +- (0.00209886, 0)
(0.3748, 4.16161) +- (0.00262717, 0)
(0.40838, 5.46905) +- (0.00343446, 0)
(0.430671, 4.22256) +- (0.00395443, 0)
(0.481924, 2.88605) +- (0.00470082, 0)
(0.52315, 13.2219) +- (0.00497199, 0)
(0.540775, 11.5591) +- (0.00512155, 0)
(0.555105, 1.34718) +- (0.00507492, 0)
(0.566632, 9.22605) +- (0.0049505, 0)
(0.589688, 2.00012) +- (0.0047501, 0)
(0.608263, 2.21893) +- (0.0045344, 0)
(0.623658, 9.82524) +- (0.00438106, 0)
(0.636988, 6.63038) +- (0.00429597, 0)
(0.648684, 9.96913) +- (0.00424394, 0)
};
\addlegendentry{proposed algorithm, max}
\addplot[thick, dashed]
coordinates {
(0.125972, 0.197324) +- (0.000588153, 0)
(0.189211, 0.198529) +- (0.000881459, 0)
(0.254461, 14.9237) +- (0.00136103, 0)
(0.319807, 7.42265) +- (0.00209886, 0)
(0.3748, 12.2751) +- (0.00262717, 0)
(0.40838, 2.79602) +- (0.00343446, 0)
(0.430671, 4.72017) +- (0.00395443, 0)
(0.481924, 12.6695) +- (0.00470082, 0)
(0.52315, 7.22824) +- (0.00497199, 0)
(0.540775, 14.5825) +- (0.00512155, 0)
(0.555105, 13.4664) +- (0.00507492, 0)
(0.566632, 15.3838) +- (0.0049505, 0)
(0.589688, 16.6979) +- (0.0047501, 0)
(0.608263, 16.759) +- (0.0045344, 0)
(0.623658, 9.4193) +- (0.00438106, 0)
(0.636988, 6.51564) +- (0.00429597, 0)
(0.648684, 10.4241) +- (0.00424394, 0)
};
\addlegendentry{filtered-graphs algorithm, max}
\addplot[thick, dotted]
coordinates {
(0.125972, 11.107) +- (0.000588153, 0)
(0.189211, 26.5255) +- (0.000881459, 0)
(0.254461, 250.778) +- (0.00136103, 0)
(0.319807, 120.357) +- (0.00209886, 0)
(0.3748, 190.641) +- (0.00262717, 0)
(0.40838, 106.159) +- (0.00343446, 0)
(0.430671, 74.4536) +- (0.00395443, 0)
(0.481924, 222.744) +- (0.00470082, 0)
(0.52315, 439.128) +- (0.00497199, 0)
(0.540775, 235.969) +- (0.00512155, 0)
(0.555105, 213.009) +- (0.00507492, 0)
(0.566632, 447.892) +- (0.0049505, 0)
(0.589688, 276.528) +- (0.0047501, 0)
(0.608263, 308.364) +- (0.0045344, 0)
(0.623658, 161.73) +- (0.00438106, 0)
(0.636988, 109.308) +- (0.00429597, 0)
(0.648684, 171.351) +- (0.00424394, 0)
};
\addlegendentry{brute-force algorithm, max}
\end{semilogyaxis}
\end{tikzpicture}

